Discrete Geometric Modeling and Extended State Estimation of Continuum Robots

In this paper, we present a fully discrete approach for the accurate and numerically efficient dynamical modeling and state estimation of continuum robots. The model is based on geometrically exact beams in a minimal, strain-based formulation and derived in the framework of Lie group variational integrators, allowing to preserve important geometric properties that we exploit to achieve high accuracy and numerical efficiency. We then propose a disturbance observer based on an extended Kalman filter formulation that reliably estimates system states as well as model uncertainties and external disturbances. Experiments on a real system validate the accuracy and efficiency of the proposed model and observer.

==> figures/kinematics_tendon_actuation.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kinematics_tendon_actuation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{166.26666812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93158467)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kinematics_tendon_actuation.pdf}}%
    \put(0.70859642,0.00832539){\color[rgb]{0.76862745,0.02745098,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I$\end{tabular}}}}%
    \put(0.68707142,0.25141231){\rotatebox{0.98831601}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_\mathrm{t}(s)$\end{tabular}}}}}%
    \put(0.21861924,0.39663216){\color[rgb]{0,0,0}\rotatebox{0.98831623}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_\mathrm{r}(s)$\end{tabular}}}}}%
    \put(0.39043769,0.55852499){\color[rgb]{0,0,0}\rotatebox{0.98831623}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_\mathrm{r}(s)$\end{tabular}}}}}%
    \put(0.29916609,0.87612749){\color[rgb]{0,0,0}\rotatebox{0.98831623}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}centerline\end{tabular}}}}}%
    \put(0.43696261,0.75424708){\color[rgb]{0,0.32156863,0.57647059}\rotatebox{0.98831623}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tendon path\end{tabular}}}}}%
    \put(0.14427295,0.26336756){\color[rgb]{0,0,0}\rotatebox{0.98831623}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cross-section\end{tabular}}}}}%
    \put(0.23934383,0.21009635){\color[rgb]{0,0,0}\rotatebox{0.98831623}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}at $s$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{kinematics_tendon_actuation.pdf}}%
  \end{picture}%
\endgroup%

